EFX Exists for Three Types of Agents

We study the problem of finding an envy-free allocation of indivisible goods among agents with additive valuations. We focus on the fairness notion of envy-freeness up to any good (EFX). A central open question in fair division is whether EFX allocations always exist for any number of agents. While EFX has been established for three agents [CGM24] and for any number of agents with at most two distinct valuations [Mah23], its existence in more general settings remains open. In this paper, we make significant progress by proving that EFX allocations exist for any number of agents when there are at most three distinct additive valuations. This result simultaneously generalizes both the three-agent case and the two-type case, settling an open question in the field (see [Mah23]).

==> figures/example1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,100); %set diagram left start at 0, and has height of 100

%Shape: Ellipse [id:dp6911050066815952] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (301.24,36) .. controls (301.31,40.87) and (297.3,44.88) .. (292.29,44.95) .. controls (287.28,45.03) and (283.16,41.14) .. (283.09,36.26) .. controls (283.02,31.39) and (287.02,27.38) .. (292.03,27.31) .. controls (297.05,27.24) and (301.17,31.13) .. (301.24,36) -- cycle ;
%Shape: Ellipse [id:dp2876928391173783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (260.91,36.48) .. controls (260.98,41.29) and (257.02,45.25) .. (252.07,45.32) .. controls (247.12,45.39) and (243.05,41.55) .. (242.98,36.74) .. controls (242.91,31.92) and (246.86,27.96) .. (251.81,27.89) .. controls (256.77,27.82) and (260.84,31.66) .. (260.91,36.48) -- cycle ;
%Shape: Ellipse [id:dp603587909514252] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (175.76,37.71) .. controls (175.83,42.53) and (171.88,46.49) .. (166.93,46.56) .. controls (161.97,46.63) and (157.9,42.79) .. (157.83,37.97) .. controls (157.76,33.16) and (161.72,29.2) .. (166.67,29.13) .. controls (171.62,29.06) and (175.69,32.9) .. (175.76,37.71) -- cycle ;
%Shape: Ellipse [id:dp7968420226083132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (220.8,36.95) .. controls (220.87,41.76) and (216.91,45.72) .. (211.96,45.79) .. controls (207.01,45.87) and (202.94,42.02) .. (202.87,37.21) .. controls (202.8,32.4) and (206.76,28.44) .. (211.71,28.37) .. controls (216.66,28.29) and (220.73,32.14) .. (220.8,36.95) -- cycle ;
%Straight Lines [id:da5510198288063354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (283.09,36.26) -- (263.9,36.45) ;
\draw [shift={(260.9,36.48)}, rotate = 359.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da15777897859903012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (242.98,36.74) -- (223.8,36.92) ;
\draw [shift={(220.8,36.95)}, rotate = 359.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9426563582574309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (189.21,37.52) -- (178.76,37.67) ;
\draw [shift={(175.76,37.71)}, rotate = 359.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp7800744244882013] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (340.6,36.65) .. controls (340.52,31.78) and (344.53,27.77) .. (349.54,27.7) .. controls (354.55,27.63) and (358.68,31.52) .. (358.75,36.39) .. controls (358.82,41.26) and (354.81,45.27) .. (349.8,45.35) .. controls (344.79,45.42) and (340.67,41.53) .. (340.6,36.65) -- cycle ;
%Shape: Ellipse [id:dp29278906963556894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (380.93,36.18) .. controls (380.86,31.36) and (384.81,27.41) .. (389.76,27.33) .. controls (394.71,27.26) and (398.78,31.1) .. (398.86,35.92) .. controls (398.93,40.73) and (394.97,44.69) .. (390.02,44.76) .. controls (385.07,44.83) and (381,40.99) .. (380.93,36.18) -- cycle ;
%Shape: Ellipse [id:dp06791727950108883] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (466.07,34.94) .. controls (466,30.13) and (469.96,26.17) .. (474.91,26.1) .. controls (479.86,26.03) and (483.93,29.87) .. (484,34.68) .. controls (484.07,39.49) and (480.11,43.45) .. (475.16,43.52) .. controls (470.21,43.6) and (466.14,39.75) .. (466.07,34.94) -- cycle ;
%Shape: Ellipse [id:dp18994772167647378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (421.04,35.7) .. controls (420.97,30.89) and (424.92,26.93) .. (429.87,26.86) .. controls (434.82,26.79) and (438.89,30.63) .. (438.96,35.44) .. controls (439.03,40.26) and (435.08,44.22) .. (430.13,44.29) .. controls (425.18,44.36) and (421.11,40.52) .. (421.04,35.7) -- cycle ;
%Straight Lines [id:da5640573558406672] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (358.74,36.39) -- (377.93,36.21) ;
\draw [shift={(380.93,36.18)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da40579134873223355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (398.85,35.92) -- (418.04,35.73) ;
\draw [shift={(421.04,35.7)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da011262338812809358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (452.63,35.14) -- (463.07,34.98) ;
\draw [shift={(466.07,34.94)}, rotate = 179.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp05166494852232695] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (315.86,79.31) .. controls (315.79,74.44) and (319.79,70.43) .. (324.81,70.35) .. controls (329.82,70.28) and (333.94,74.17) .. (334.01,79.05) .. controls (334.08,83.92) and (330.08,87.93) .. (325.07,88) .. controls (320.05,88.07) and (315.93,84.18) .. (315.86,79.31) -- cycle ;
%Shape: Ellipse [id:dp6400267162093263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (356.19,78.83) .. controls (356.12,74.02) and (360.08,70.06) .. (365.03,69.99) .. controls (369.98,69.92) and (374.05,73.76) .. (374.12,78.57) .. controls (374.19,83.38) and (370.24,87.34) .. (365.28,87.42) .. controls (360.33,87.49) and (356.26,83.64) .. (356.19,78.83) -- cycle ;
%Shape: Ellipse [id:dp5947344396459359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (441.34,77.6) .. controls (441.27,72.78) and (445.22,68.82) .. (450.17,68.75) .. controls (455.12,68.68) and (459.19,72.52) .. (459.26,77.34) .. controls (459.33,82.15) and (455.38,86.11) .. (450.43,86.18) .. controls (445.48,86.25) and (441.41,82.41) .. (441.34,77.6) -- cycle ;
%Shape: Ellipse [id:dp22358154490023885] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (396.3,78.36) .. controls (396.23,73.55) and (400.19,69.59) .. (405.14,69.51) .. controls (410.09,69.44) and (414.16,73.29) .. (414.23,78.1) .. controls (414.3,82.91) and (410.34,86.87) .. (405.39,86.94) .. controls (400.44,87.01) and (396.37,83.17) .. (396.3,78.36) -- cycle ;
%Straight Lines [id:da4860222489466821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (334.01,79.05) -- (353.19,78.86) ;
\draw [shift={(356.19,78.83)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da20098938068090755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (374.12,78.57) -- (393.3,78.39) ;
\draw [shift={(396.3,78.36)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da09152432463705551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (427.89,79.21) -- (438.34,79.06) ;
\draw [shift={(441.34,79.02)}, rotate = 179.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da5085599505930996] 
\draw    (292.03,27.31) .. controls (312.9,2.19) and (398.82,2.1) .. (423.41,24) ;
\draw [shift={(425.52,26.1)}, rotate = 228.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da5970275331166115] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (349.8,45.34) .. controls (361.26,63.99) and (378.91,61.9) .. (396.58,70.67) ;
\draw [shift={(399.08,71.98)}, rotate = 209.19] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da22552369286936413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (315.86,79.31) .. controls (296.79,76.13) and (294.19,69.55) .. (292.5,47.76) ;
\draw [shift={(292.29,44.95)}, rotate = 85.94] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (204.8,41.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\cdots $};
% Text Node
\draw (285.05,31.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (435.87,31.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (343.82,29.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (423.82,29.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b_{i}$};
% Text Node
\draw (412.70,75.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (318.88,74.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (400.88,74.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle c_{j}$};
% Text Node
\draw (287,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$g$};
% Text Node
\draw (371,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$h$};


\end{tikzpicture}

==> figures/example2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,114); %set diagram left start at 0, and has height of 114

%Shape: Ellipse [id:dp5864386992981451] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (267.24,41) .. controls (267.31,45.87) and (263.3,49.88) .. (258.29,49.95) .. controls (253.28,50.03) and (249.16,46.13) .. (249.09,41.26) .. controls (249.02,36.39) and (253.02,32.38) .. (258.03,32.31) .. controls (263.05,32.23) and (267.17,36.13) .. (267.24,41) -- cycle ;
%Shape: Ellipse [id:dp5136069383060925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (221.93,42.16) .. controls (222,46.97) and (218.04,50.93) .. (213.09,51) .. controls (208.14,51.07) and (204.07,47.23) .. (204,42.41) .. controls (203.93,37.6) and (207.88,33.64) .. (212.84,33.57) .. controls (217.79,33.5) and (221.86,37.34) .. (221.93,42.16) -- cycle ;
%Straight Lines [id:da9744309489054815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (235.37,41.96) -- (224.93,42.11) ;
\draw [shift={(221.93,42.16)}, rotate = 359.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp9879346688563231] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (306.6,41.65) .. controls (306.52,36.78) and (310.53,32.77) .. (315.54,32.7) .. controls (320.55,32.63) and (324.68,36.52) .. (324.75,41.39) .. controls (324.82,46.26) and (320.81,50.27) .. (315.8,50.34) .. controls (310.79,50.42) and (306.67,46.53) .. (306.6,41.65) -- cycle ;
%Shape: Ellipse [id:dp7644675063879327] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (346.93,41.18) .. controls (346.86,36.36) and (350.81,32.4) .. (355.76,32.33) .. controls (360.71,32.26) and (364.78,36.1) .. (364.86,40.92) .. controls (364.93,45.73) and (360.97,49.69) .. (356.02,49.76) .. controls (351.07,49.83) and (347,45.99) .. (346.93,41.18) -- cycle ;
%Shape: Ellipse [id:dp5808814139268504] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (432.07,39.94) .. controls (432,35.13) and (435.96,31.17) .. (440.91,31.1) .. controls (445.86,31.02) and (449.93,34.87) .. (450,39.68) .. controls (450.07,44.49) and (446.11,48.45) .. (441.16,48.52) .. controls (436.21,48.6) and (432.14,44.75) .. (432.07,39.94) -- cycle ;
%Shape: Ellipse [id:dp550399926527097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (387.04,40.7) .. controls (386.97,35.89) and (390.92,31.93) .. (395.87,31.86) .. controls (400.82,31.79) and (404.89,35.63) .. (404.96,40.44) .. controls (405.03,45.26) and (401.08,49.21) .. (396.13,49.29) .. controls (391.18,49.36) and (387.11,45.52) .. (387.04,40.7) -- cycle ;
%Straight Lines [id:da49781030829826356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (324.74,41.39) -- (343.93,41.2) ;
\draw [shift={(346.93,41.18)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7359625866698509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (364.85,40.92) -- (384.04,40.73) ;
\draw [shift={(387.04,40.7)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7660133303287596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (418.63,40.14) -- (429.07,39.98) ;
\draw [shift={(432.07,39.94)}, rotate = 179.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp4254070786608477] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (281.86,84.31) .. controls (281.79,79.43) and (285.79,75.43) .. (290.81,75.35) .. controls (295.82,75.28) and (299.94,79.17) .. (300.01,84.04) .. controls (300.08,88.92) and (296.08,92.93) .. (291.07,93) .. controls (286.05,93.07) and (281.93,89.18) .. (281.86,84.31) -- cycle ;
%Shape: Ellipse [id:dp9393668071995426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (328.34,82.41) .. controls (328.26,77.6) and (332.22,73.64) .. (337.17,73.57) .. controls (342.12,73.5) and (346.19,77.34) .. (346.26,82.15) .. controls (346.33,86.97) and (342.38,90.93) .. (337.43,91) .. controls (332.48,91.07) and (328.41,87.23) .. (328.34,82.41) -- cycle ;
%Straight Lines [id:da27911237867441674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (314.89,84.03) -- (325.34,83.88) ;
\draw [shift={(328.34,83.84)}, rotate = 179.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da7623533035595415] 
\draw    (258.03,32.31) .. controls (278.9,7.19) and (364.82,7.1) .. (389.41,29) ;
\draw [shift={(391.52,31.09)}, rotate = 228.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da9656997829635505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (281.86,84.31) .. controls (268.32,87.87) and (255.74,79.61) .. (257.99,52.93) ;
\draw [shift={(258.29,49.95)}, rotate = 96.79] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da9285326468572523] 
\draw    (306.6,41.65) .. controls (291.7,43.87) and (292.64,55.92) .. (291.1,72.43) ;
\draw [shift={(290.81,75.35)}, rotate = 276.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (250.96,45.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\cdots $};
% Text Node
\draw (251.88,36.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (402.87,36.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (309.82,34.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (389.82,34.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b_{i}$};
% Text Node
\draw (298.87,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (284.88,79.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (250,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$g$};


\end{tikzpicture}





==> figures/example3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,101); %set diagram left start at 0, and has height of 101

%Shape: Ellipse [id:dp9819700303912269] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (285.24,36) .. controls (285.31,40.87) and (281.3,44.88) .. (276.29,44.95) .. controls (271.28,45.03) and (267.16,41.13) .. (267.09,36.26) .. controls (267.02,31.39) and (271.02,27.38) .. (276.03,27.31) .. controls (281.05,27.23) and (285.17,31.13) .. (285.24,36) -- cycle ;
%Shape: Ellipse [id:dp8874404487433455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (244.91,36.48) .. controls (244.98,41.29) and (241.02,45.25) .. (236.07,45.32) .. controls (231.12,45.39) and (227.05,41.55) .. (226.98,36.74) .. controls (226.91,31.92) and (230.86,27.96) .. (235.81,27.89) .. controls (240.77,27.82) and (244.84,31.66) .. (244.91,36.48) -- cycle ;
%Shape: Ellipse [id:dp30612739597060656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (159.76,37.71) .. controls (159.83,42.52) and (155.88,46.48) .. (150.93,46.56) .. controls (145.97,46.63) and (141.9,42.78) .. (141.83,37.97) .. controls (141.76,33.16) and (145.72,29.2) .. (150.67,29.13) .. controls (155.62,29.06) and (159.69,32.9) .. (159.76,37.71) -- cycle ;
%Shape: Ellipse [id:dp37178278568356826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (204.8,36.95) .. controls (204.87,41.76) and (200.91,45.72) .. (195.96,45.79) .. controls (191.01,45.86) and (186.94,42.02) .. (186.87,37.21) .. controls (186.8,32.4) and (190.76,28.44) .. (195.71,28.37) .. controls (200.66,28.29) and (204.73,32.14) .. (204.8,36.95) -- cycle ;
%Straight Lines [id:da08920566362140125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (267.09,36.26) -- (247.9,36.45) ;
\draw [shift={(244.9,36.48)}, rotate = 359.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6615930221104723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (226.98,36.74) -- (207.8,36.92) ;
\draw [shift={(204.8,36.95)}, rotate = 359.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6626454328316866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (173.21,37.52) -- (162.76,37.67) ;
\draw [shift={(159.76,37.71)}, rotate = 359.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp508249755148053] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (324.6,36.65) .. controls (324.52,31.78) and (328.53,27.77) .. (333.54,27.7) .. controls (338.55,27.63) and (342.68,31.52) .. (342.75,36.39) .. controls (342.82,41.26) and (338.81,45.27) .. (333.8,45.34) .. controls (328.79,45.42) and (324.67,41.53) .. (324.6,36.65) -- cycle ;
%Shape: Ellipse [id:dp0614814060865978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (364.93,36.18) .. controls (364.86,31.36) and (368.81,27.4) .. (373.76,27.33) .. controls (378.71,27.26) and (382.78,31.1) .. (382.86,35.92) .. controls (382.93,40.73) and (378.97,44.69) .. (374.02,44.76) .. controls (369.07,44.83) and (365,40.99) .. (364.93,36.18) -- cycle ;
%Shape: Ellipse [id:dp4598228665719306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (450.07,34.94) .. controls (450,30.13) and (453.96,26.17) .. (458.91,26.1) .. controls (463.86,26.02) and (467.93,29.87) .. (468,34.68) .. controls (468.07,39.49) and (464.11,43.45) .. (459.16,43.52) .. controls (454.21,43.6) and (450.14,39.75) .. (450.07,34.94) -- cycle ;
%Shape: Ellipse [id:dp062268383416707596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (405.04,35.7) .. controls (404.97,30.89) and (408.92,26.93) .. (413.87,26.86) .. controls (418.82,26.79) and (422.89,30.63) .. (422.96,35.44) .. controls (423.03,40.26) and (419.08,44.21) .. (414.13,44.29) .. controls (409.18,44.36) and (405.11,40.52) .. (405.04,35.7) -- cycle ;
%Straight Lines [id:da8309288193426125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (342.74,36.39) -- (361.93,36.2) ;
\draw [shift={(364.93,36.18)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8293051780817856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (382.85,35.92) -- (402.04,35.73) ;
\draw [shift={(405.04,35.7)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da13637895027091995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (436.63,35.14) -- (447.07,34.98) ;
\draw [shift={(450.07,34.94)}, rotate = 179.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp29892492420345396] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (299.86,79.31) .. controls (299.79,74.43) and (303.79,70.43) .. (308.81,70.35) .. controls (313.82,70.28) and (317.94,74.17) .. (318.01,79.04) .. controls (318.08,83.92) and (314.08,87.93) .. (309.07,88) .. controls (304.05,88.07) and (299.93,84.18) .. (299.86,79.31) -- cycle ;
%Shape: Ellipse [id:dp7054658269213513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (340.19,78.83) .. controls (340.12,74.02) and (344.08,70.06) .. (349.03,69.99) .. controls (353.98,69.92) and (358.05,73.76) .. (358.12,78.57) .. controls (358.19,83.38) and (354.24,87.34) .. (349.28,87.41) .. controls (344.33,87.49) and (340.26,83.64) .. (340.19,78.83) -- cycle ;
%Shape: Ellipse [id:dp41221525495499556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (425.34,77.59) .. controls (425.27,72.78) and (429.22,68.82) .. (434.17,68.75) .. controls (439.12,68.68) and (443.19,72.52) .. (443.26,77.33) .. controls (443.33,82.15) and (439.38,86.11) .. (434.43,86.18) .. controls (429.48,86.25) and (425.41,82.41) .. (425.34,77.59) -- cycle ;
%Shape: Ellipse [id:dp13766391520022536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (380.3,78.36) .. controls (380.23,73.54) and (384.19,69.59) .. (389.14,69.51) .. controls (394.09,69.44) and (398.16,73.28) .. (398.23,78.1) .. controls (398.3,82.91) and (394.34,86.87) .. (389.39,86.94) .. controls (384.44,87.01) and (380.37,83.17) .. (380.3,78.36) -- cycle ;
%Straight Lines [id:da05739669357232491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (318.01,79.04) -- (337.19,78.86) ;
\draw [shift={(340.19,78.83)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2792854467099054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (358.12,78.57) -- (377.3,78.39) ;
\draw [shift={(380.3,78.36)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da37667285136064566] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (411.89,79.21) -- (422.34,79.06) ;
\draw [shift={(425.34,79.02)}, rotate = 179.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da20846924700443792] 
\draw    (276.03,27.31) .. controls (296.9,2.19) and (382.82,2.1) .. (407.41,24) ;
\draw [shift={(409.52,26.09)}, rotate = 228.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da4162571898073105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (333.8,45.34) .. controls (345.26,63.99) and (362.91,61.9) .. (380.58,70.67) ;
\draw [shift={(383.08,71.98)}, rotate = 209.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da5055837916242598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.86,79.31) .. controls (282.8,79.97) and (275.65,68.14) .. (276.17,47.87) ;
\draw [shift={(276.29,44.95)}, rotate = 93.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (189.8,40.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\cdots $};
% Text Node
\draw (268.88,30.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (420.87,31.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (327.82,29.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (407.82,29.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b_{i}$};
% Text Node
\draw (396.87,75.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (302.88,75.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (382.88,75.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle c_{j}$};


\end{tikzpicture}



==> figures/example4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,109); %set diagram left start at 0, and has height of 109

%Shape: Ellipse [id:dp30887097265558827] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (399.41,24.54) .. controls (399.48,29.41) and (395.47,33.42) .. (390.46,33.49) .. controls (385.45,33.56) and (381.33,29.67) .. (381.25,24.8) .. controls (381.18,19.93) and (385.19,15.92) .. (390.2,15.85) .. controls (395.21,15.77) and (399.33,19.66) .. (399.41,24.54) -- cycle ;
%Shape: Ellipse [id:dp17509738642631667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (359.07,25.01) .. controls (359.14,29.83) and (355.19,33.79) .. (350.24,33.86) .. controls (345.29,33.93) and (341.22,30.09) .. (341.15,25.27) .. controls (341.08,20.46) and (345.03,16.5) .. (349.98,16.43) .. controls (354.93,16.36) and (359,20.2) .. (359.07,25.01) -- cycle ;
%Shape: Ellipse [id:dp38763608257879456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (273.93,26.25) .. controls (274,31.06) and (270.04,35.02) .. (265.09,35.09) .. controls (260.14,35.17) and (256.07,31.32) .. (256,26.51) .. controls (255.93,21.7) and (259.89,17.74) .. (264.84,17.67) .. controls (269.79,17.59) and (273.86,21.44) .. (273.93,26.25) -- cycle ;
%Shape: Ellipse [id:dp8606058797405975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (318.96,25.49) .. controls (319.03,30.3) and (315.08,34.26) .. (310.13,34.33) .. controls (305.18,34.4) and (301.11,30.56) .. (301.04,25.75) .. controls (300.97,20.93) and (304.92,16.97) .. (309.87,16.9) .. controls (314.82,16.83) and (318.89,20.67) .. (318.96,25.49) -- cycle ;
%Straight Lines [id:da1240974796710469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (381.25,24.8) -- (362.07,24.98) ;
\draw [shift={(359.07,25.01)}, rotate = 359.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6525973917811535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (341.15,25.27) -- (321.96,25.46) ;
\draw [shift={(318.96,25.49)}, rotate = 359.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6707404436534767] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (287.37,26.05) -- (276.93,26.21) ;
\draw [shift={(273.93,26.25)}, rotate = 359.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp8458876747999241] 
\draw  [color={rgb, 255:red, 93; green, 166; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 254; blue, 212 }  ,fill opacity=1 ][line width=0.75]  (256.6,79.31) .. controls (256.52,74.43) and (260.53,70.43) .. (265.54,70.35) .. controls (270.55,70.28) and (274.68,74.17) .. (274.75,79.04) .. controls (274.82,83.92) and (270.81,87.93) .. (265.8,88) .. controls (260.79,88.07) and (256.67,84.18) .. (256.6,79.31) -- cycle ;
%Shape: Ellipse [id:dp5695430461065334] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (296.93,78.83) .. controls (296.86,74.02) and (300.81,70.06) .. (305.76,69.99) .. controls (310.71,69.92) and (314.78,73.76) .. (314.86,78.57) .. controls (314.93,83.38) and (310.97,87.34) .. (306.02,87.41) .. controls (301.07,87.49) and (297,83.64) .. (296.93,78.83) -- cycle ;
%Shape: Ellipse [id:dp608752812961753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (382.07,77.59) .. controls (382,72.78) and (385.96,68.82) .. (390.91,68.75) .. controls (395.86,68.68) and (399.93,72.52) .. (400,77.33) .. controls (400.07,82.15) and (396.11,86.11) .. (391.16,86.18) .. controls (386.21,86.25) and (382.14,82.41) .. (382.07,77.59) -- cycle ;
%Shape: Ellipse [id:dp39439673822440713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ][line width=0.75]  (337.04,78.36) .. controls (336.97,73.54) and (340.92,69.59) .. (345.87,69.51) .. controls (350.82,69.44) and (354.89,73.28) .. (354.96,78.1) .. controls (355.03,82.91) and (351.08,86.87) .. (346.13,86.94) .. controls (341.18,87.01) and (337.11,83.17) .. (337.04,78.36) -- cycle ;
%Straight Lines [id:da2526226729904757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (274.74,79.04) -- (293.93,78.86) ;
\draw [shift={(296.93,78.83)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da21909450316962564] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (314.85,78.57) -- (334.04,78.39) ;
\draw [shift={(337.04,78.36)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5056033919268932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (368.63,77.79) -- (379.07,77.64) ;
\draw [shift={(382.07,77.59)}, rotate = 179.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da8240465293644047] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (390.46,33.49) .. controls (383.26,50.18) and (355.07,44.25) .. (346.7,66.93) ;
\draw [shift={(345.87,69.51)}, rotate = 285.48] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da09784556940794165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272,72) .. controls (282.2,54.87) and (353.31,51.18) .. (381.89,33.4) ;
\draw [shift={(384,32)}, rotate = 144.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (302.97,29.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180]  {$\cdots $};
% Text Node
\draw (383.55,20.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (351.87,74.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (259.82,73.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (339.82,73.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b_{i}$};
\draw (360,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$g$};


\end{tikzpicture}




==> figures/fig2.tex <==
\begin{figure}[H]
        \centering
        \begin{center}
        \begin{tikzpicture}
            % Nodes
            \node[agent] (bq) {\small \(b_q\)};
            \node[etc, right=0.5cm of bq] (betc) {\(\cdots\)};
            \node[agent, right=0.5cm of betc] (b2) {\small \(b_2\)};
            \node[leading_agent, right=1cm of b2] (b1) {\small \(b_1\)};
            \node[etc, below=0.1cm of b1] (t1_g) {\(T_{b_1}^{a_1}\cup g\)};

            \node[leading_agent, right=2cm of b1] (a1) {\small \(a_1\)};
            \node[etc, right=0.5cm of a1] (a2) {\(\cdots\)};
            \node[agent, right=0.5cm of a2] (ai) {\small \(a_i\)};
            \node[etc, right=0.5cm of ai] (aj) {\(\cdots\)};
            \node[agent, right=0.5cm of aj] (ap) {\small \(a_p\)};
            
        
            % % Edges
            \draw[envy] (b1) -- (b2);
            \draw[envy] (b2) -- (betc);
            \draw[envy] (betc) -- (bq);

            \draw[envy] (a1) -- (a2);
            \draw[envy] (a2) -- (ai);
            \draw[envy] (ai) -- (aj);
            \draw[envy] (aj) -- (ap);

            \draw[envy] (a1) -- (b1);
            \draw[best] (b1) to[out=45, in=135] (ai);
            
            % \draw[champ] (c1) to[out=45, in=135] node[below, red] {\footnotesize \(g\)} (b1);
        \end{tikzpicture}
    \end{center}
    \caption{Green edge points to \(P=X_{a_i}=\max_{b}O_b\)}
    \label{fig:fig2}
    \end{figure}

==> figures/fig3.tex <==
\begin{figure}[H]
        \centering
        \begin{center}
        \begin{tikzpicture}
            % Nodes
            \node[agent] (bq) {\small \(b_q\)};
            \node[etc, right=0.5cm of bq] (betc) {\(\cdots\)};
            \node[agent, right=0.5cm of betc] (b2) {\small \(b_2\)};
            \node[leading_agent, right=1cm of b2] (b1) {\small \(b_1\)};
            \node[etc, below=0.1cm of b1] (t1_g) {\(T_{b_1}^{a_1}\cup g\)};

            \node[leading_agent, above=1cm of b1] (c1) {\small \(c_1\)};
            \node[etc, left=0.5cm of c1] (cetc) {\(\cdots\)};
            \node[agent, left=0.5cm of cetc] (ci) {\small \(c_i\)};
            \node[etc, left=0.5cm of ci] (cetc2) {\(\cdots\)};
            \node[agent, left=0.5cm of cetc2] (cr) {\small \(c_r\)};
            
            \node[leading_agent, right=1cm of b1, yshift=0.7cm] (a1) {\small \(a_1\)}; % yshift=1cm
            \node[etc, right=0.5cm of a1] (a2) {\(\cdots\)};
            \node[agent, right=0.5cm of a2] (ai) {\small \(a_j\)};
            \node[etc, right=0.5cm of ai] (aj) {\(\cdots\)};
            \node[agent, right=0.5cm of aj] (ap) {\small \(a_p\)};
            
        
            % % Edges
            \draw[envy] (b1) -- (b2);
            \draw[envy] (b2) -- (betc);
            \draw[envy] (betc) -- (bq);

            \draw[envy] (c1) -- (cetc);
            \draw[envy] (cetc) -- (ci);
            \draw[envy] (ci) -- (cetc2);
            \draw[envy] (cetc2) -- (cr);

            \draw[envy] (a1) -- (a2);
            \draw[envy] (a2) -- (ai);
            \draw[envy] (ai) -- (aj);
            \draw[envy] (aj) -- (ap);

            \draw[envy] (a1) to[out=-120, in=20] (b1);
            \draw[best] (b1) to[out=-40, in=140] (ci);
            \draw[best,color=cyan] (ci) to[out=40, in=150] (ai);
            
            % \draw[champ] (c1) to[out=45, in=135] node[below, red] {\footnotesize \(g\)} (b1);
        \end{tikzpicture}
    \end{center}
        \caption{Green edge points to \(P\) and cyan edge to \(Q\)}
        \label{fig:fig3}
    \end{figure}
